Higher rank Nichols algebras of diagonal type with finite arithmetic root system in positive characteristic

The classification of finite dimensional Nichols algebras is a key part of the lifting method by N. Andruskiewitsch and H.-J. Schneider for finite dimensional pointed Hopf algebras. In this paper, we classify all rank $r\geq 5$ Nichols algebras of diagonal type with finite irreducible root systems over fields of positive characteristic. Using Weyl groupoids, arithmetic root systems, and Cartan graphs, we show that such Nichols algebras correspond exactly to the generalized Dynkin diagrams listed in Table 1.

==> table.tex <==
%\section{Generalized Dynkin diagrams and exchanges graphs}
%\subsection{Generalized Dynkin diagrams}
\setlength{\unitlength}{1mm}
\begin{table*}
\centering    
\begin{tabular}{r|l|l|l|}
row & gener. Dynkin diagrams & fixed parameters & \text{char} $\Bbbk$\\
\hline \hline
1 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(26,4)(0,3)
\put(13,3){\oval(26,6)}
\put(0,0){\makebox(26,6){\scriptsize $C(r,q;)$}}
\end{picture}
& $q\in \Bbbk^* \setminus \{1\}$ & $p>0$ \\
\hline
2 &
\begin{picture}(26,8)
\put(13,3){\oval(26,6)}
\put(0,0){\makebox(26,6){\scriptsize $C(r,q;i_1,\ldots ,i_j)$}}
\end{picture}
& $q\in \Bbbk^*,q^2\neq1$ & $p>0$\\
 &
\begin{picture}(34,8)
\put(17,3){\oval(34,6)}
\put(0,0){\makebox(34,6){\scriptsize $C(r,q^{-1};i_1,\ldots ,i_{r+1-j})$}}
\end{picture}
& $1\le j\le (r+1)/2$ & \\
\hline
3 &
\begin{picture}(48,8)
\put(17,3){\oval(34,6)}
\put(0,0){\makebox(34,6){\scriptsize $C(r-1,q^2;)$}}
\put(34,3){\line(1,0){10}}
\put(45,3){\circle{2}}
\put(40,4){\makebox[0pt]{\scriptsize $q^{-2}$}}
\put(45,5){\makebox[0pt]{\scriptsize $q$}}
\end{picture}
& $q\in \Bbbk^*, q^2\neq 1$ & $p>0$ \\
\hline
4 &
\begin{picture}(44,8)
\put(15,3){\oval(30,6)}
\put(0,0){\makebox(30,6){\scriptsize $C(r-1,q^2;i_1,\ldots ,i_j)$}}
\put(30,3){\line(1,0){10}}
\put(41,3){\circle{2}}
\put(36,4){\makebox[0pt]{\scriptsize $q^{-2}$}}
\put(41,5){\makebox[0pt]{\scriptsize $q$}}
\end{picture}
& $q\in \Bbbk^* $, $q^4\not=1$ & $p>0$\\
&
\begin{picture}(48,8)
\put(17,3){\oval(34,6)}
\put(0,0){\makebox(34,6){\scriptsize $C(r-1,q^{-2};i_1,\ldots ,i_{r-j})$}}
\put(34,3){\line(1,0){10}}
\put(45,3){\circle{2}}
\put(40,4){\makebox[0pt]{\scriptsize $q^2$}}
\put(45,5){\makebox[0pt]{\scriptsize $-q^{-1}$}}
\end{picture}
& $1\le j\le r-1$ & \\
\hline

5 &
\begin{picture}(48,8)
\put(17,3){\oval(34,6)}
\put(0,0){\makebox(34,6){\scriptsize $C(r-1,-\zeta ^{-1};)$}}
\put(34,3){\line(1,0){10}}
\put(45,3){\circle{2}}
\put(40,4){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(45,5){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& $\zeta \in G'_3$ & $p\neq2,3$\\
\hline
  & 
\begin{picture}(42,3)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){2}}
\put(31,1){\makebox[0pt]{$\ldots $}}
\put(34,1){\line(1,0){2}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(1,3){\makebox[0pt]{\scriptsize $1$}}
\put(7,2){\makebox[0pt]{\scriptsize $-1$}}
\put(13,3){\makebox[0pt]{\scriptsize $-1$}}
\put(19,2){\makebox[0pt]{\scriptsize $-1$}}
\put(25,3){\makebox[0pt]{\scriptsize $-1$}}
\put(37,3){\makebox[0pt]{\scriptsize $-1$}}
\put(43,2){\makebox[0pt]{\scriptsize $-1$}}
\put(49,3){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& 
&  \\ $5'$ & & & $p=3$ \\
\hline
6 & \begin{picture}(48,8)
\put(17,3){\oval(34,6)}
\put(0,0){\makebox(34,6){\scriptsize $C(r-1,-\zeta ^{-1};i_1,\ldots ,i_j)$}}
\put(34,3){\line(1,0){10}}
\put(45,3){\circle{2}}
\put(40,4){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(45,5){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& $\zeta \in G'_3$ & $p\neq2,3$ \\
&
\begin{picture}(48,8)
\put(17,3){\oval(34,6)}
\put(0,0){\makebox(34,6){\scriptsize $C(r-1,-\zeta ;i_1,\ldots ,i_{r-j})$}}
\put(34,3){\line(1,0){10}}
\put(45,3){\circle{2}}
\put(38,4){\makebox[0pt]{\scriptsize $-\zeta ^{-1}$}}
\put(45,5){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\end{picture}
& $1\le j\le r-1$ & \\
\hline
7 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(50,5)(0,3)
\put(13,3){\oval(26,6)}
\put(0,0){\makebox(26,6){\scriptsize $C(r-2,q;)$}}
\put(26,3){\line(1,0){10}}
\put(37,3){\circle{2}}
\put(38,3){\line(1,0){10}}
\put(49,3){\circle{2}}
\put(31,4){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(37,5){\makebox[0pt]{\scriptsize $q$}}
\put(43,4){\makebox[0pt]{\scriptsize $q^{-2}$}}
\put(49,5){\makebox[0pt]{\scriptsize $q^2$}}
\end{picture}
& $q\in \Bbbk^*, q^2\neq 1$ & $p>0$\\
\hline
8 &
\rule[-10\unitlength]{0pt}{10\unitlength}
\begin{picture}(45,10)(0,10)
\put(17,10){\oval(34,6)}
\put(0,7){\makebox(34,6){\scriptsize $C(r-2,q;)$}}
\put(34,10){\line(1,1){7}}
\put(34,10){\line(1,-1){7}}
\put(41,18){\circle{2}}
\put(41,2){\circle{2}}
\put(39,15){\makebox[0pt][r]{\scriptsize $q^{-1}$}}
\put(37,5){\makebox[0pt][r]{\scriptsize $q^{-1}$}}
\put(43,17){\makebox[0pt][l]{\scriptsize $q$}}
\put(43,2){\makebox[0pt][l]{\scriptsize $q$}}
\end{picture}
& $q\in \Bbbk^* \setminus \{1\}$ & $p>0$ \\
\hline
9 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(50,5)(0,3)
\put(13,3){\oval(26,6)}
\put(0,0){\makebox(26,6){\scriptsize $C(r-2,q;i_1)$}}
\put(26,3){\line(1,0){10}}
\put(37,3){\circle{2}}
\put(38,3){\line(1,0){10}}
\put(49,3){\circle{2}}
\put(31,4){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(37,5){\makebox[0pt]{\scriptsize $q$}}
\put(43,4){\makebox[0pt]{\scriptsize $q^{-2}$}}
\put(49,5){\makebox[0pt]{\scriptsize $q^2$}}
\end{picture}
& $q\in \Bbbk^*, q^2\neq 1$ & $p>0$ \\
&
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,5)(0,3)
\put(19,3){\oval(38,6)}
\put(0,0){\makebox(38,6){\scriptsize $C(r-2,q^{-1};1,\ldots ,r-2)$}}
\put(38,3){\line(1,0){10}}
\put(49,3){\circle{2}}
\put(50,3){\line(1,0){10}}
\put(61,3){\circle{2}}
\put(43,4){\makebox[0pt]{\scriptsize $q$}}
\put(49,5){\makebox[0pt]{\scriptsize $-1$}}
\put(55,4){\makebox[0pt]{\scriptsize $q^{-2}$}}
\put(61,5){\makebox[0pt]{\scriptsize $q^2$}}
\end{picture}
& & \\
&
\rule[-10\unitlength]{0pt}{10\unitlength}
\begin{picture}(45,10)(0,10)
\put(17,10){\oval(34,6)}
\put(0,7){\makebox(34,6){\scriptsize $C(r-2,q;)$}}
\put(34,10){\line(1,1){7}}
\put(34,10){\line(1,-1){7}}
\put(41,18){\circle{2}}
\put(41,2){\circle{2}}
\put(41,3){\line(0,1){14}}
\put(39,15){\makebox[0pt][r]{\scriptsize $q^{-1}$}}
\put(37,5){\makebox[0pt][r]{\scriptsize $q^{-1}$}}
\put(43,17){\makebox[0pt][l]{\scriptsize $-1$}}
\put(42,10){\makebox[0pt][l]{\scriptsize $q^2$}}
\put(43,2){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& & \\
\hline

%\end{tabular}
%\caption{Connected arithmetic root systems of rank $r\ge 5$}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
%\begin{tabular}{r|l|l|l}
%row & gener. Dynkin diagrams & fixed parameters & \text{char} $\Bbbk$ \\
%\hline \hline
10 & 
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(42,5)(0,3)
\put(15,3){\oval(30,6)}
\put(0,0){\makebox(30,6){\scriptsize $C(r-1,q;i_1,\ldots ,i_j)$}}
\put(30,3){\line(1,0){10}}
\put(41,3){\circle{2}}
\put(35,4){\makebox[0pt]{\scriptsize $q^{-2}$}}
\put(41,5){\makebox[0pt]{\scriptsize $q^2$}}
\end{picture}
& $q\in \Bbbk^*, q^2\neq 1$ & $p>0$ \\
&
\rule[-10\unitlength]{0pt}{10\unitlength}
\begin{picture}(45,10)(0,10)
\put(17,10){\oval(34,6)}
\put(0,7){\makebox(34,6){\scriptsize $C(r-2,q;i_1,\ldots ,i_{j-1})$}}
\put(34,10){\line(1,1){7}}
\put(34,10){\line(1,-1){7}}
\put(41,18){\circle{2}}
\put(41,2){\circle{2}}
\put(41,3){\line(0,1){14}}
\put(39,15){\makebox[0pt][r]{\scriptsize $q^{-1}$}}
\put(37,5){\makebox[0pt][r]{\scriptsize $q^{-1}$}}
\put(43,17){\makebox[0pt][l]{\scriptsize $-1$}}
\put(42,10){\makebox[0pt][l]{\scriptsize $q^2$}}
\put(43,2){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& $2\le j\le r-1$ & \\
&
\rule[-10\unitlength]{0pt}{10\unitlength}
\begin{picture}(45,10)(0,10)
\put(17,10){\oval(34,6)}
\put(0,7){\makebox(34,6){\scriptsize $C(r-2,q^{-1};i_1,\ldots ,i_{r-j})$}}
\put(34,10){\line(1,1){7}}
\put(34,10){\line(1,-1){7}}
\put(41,18){\circle{2}}
\put(41,2){\circle{2}}
\put(38,15){\makebox[0pt][r]{\scriptsize $q$}}
\put(37,5){\makebox[0pt][r]{\scriptsize $q$}}
\put(43,17){\makebox[0pt][l]{\scriptsize $q^{-1}$}}
\put(43,2){\makebox[0pt][l]{\scriptsize $q^{-1}$}}
\end{picture}
& & \\
\hline
\end{tabular}
\end{table*}

\setlength{\unitlength}{1mm}
\begin{table*}
\centering
\begin{tabular}{r|l|l|l|}
row &\text{gener. Dynkin diagrams} & \text{fixed parameters} &\text{char} $\Bbbk$ \\
\hline \hline

%\end{tabular}
%\end{table*}
%\setlength{\unitlength}{1mm}
%\begin{table*}
%\centering
%\begin{tabular}{r|l|l|l}
%row &\text{Dynkin diagrams} & \text{fixed parameters} &\text{char} $\Bbbk$ \\
%\hline \hline

%                    xp13
%                    |
%                    |p12
%  p1 p2 p3 p4 p5 p6 |      p9 p10 p11
%  x-----x-----x-----x------x-------x
%                    p7 p8
11 &
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}
& $\zeta \in G'_3$ &$p\ne 3$ \\
%             xp10
%          p8/ \p9
%           /   \
% p1 p2  p3/ p4  \p5 p6 p7
% x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(38,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(13,2){\line(2,3){6}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(-2,3){6}}
\put(19,12){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(12,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(15,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(23,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(22,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& & \\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& & \\
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& & \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Example 2 of rank 5 with \zeta \in R_3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
12 &
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$\zeta $}{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$\zeta $}{$-1$}
& $\zeta \in G'_3$ &$p\ne 3$ \\
 &
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$\zeta $}{$\zeta ^{-1}$}{$-1$}{$\zeta ^{-1}$}{$-1$}
& & \\
%                  x p8
%               p6/|
%  p1 p2 p3 p4 p5/ |
%  x-----x------x  | p9
%                \ |
%              p7 \|
%                  x p10
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(33,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $-1$}}
\put(34,9){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\end{picture}
& &\\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\

%             xp10
%          p8/ \p9
%           /   \
% p1 p2  p3/ p4  \p5 p6 p7
% x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(38,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(13,2){\line(2,3){6}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(-2,3){6}}
\put(19,12){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $-1$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(12,4){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(15,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(23,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(22,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& &\\ \hline
%& \text{row continues on next page} &
\end{tabular}
%\caption{Connected arithmetic root systems of rank $d\ge 5$}
\end{table*}

%\addtocounter{table}{-1}

\newpage
\setlength{\unitlength}{1mm}
\begin{table}
\centering
\begin{tabular}{r|l|l|l|}
row &\text{gener. Dynkin diagrams} & \text{fixed parameters} &\text{char} $\Bbbk$ \\
\hline \hline
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%             xp10
%          p8/ \p9
%           /   \
% p1 p2  p3/ p4  \p5 p6 p7
% x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(38,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(13,2){\line(2,3){6}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(-2,3){6}}
\put(19,12){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $-1$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(12,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(15,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(23,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(22,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& &\\
 & 
\Dchainfive{$-1$}{$\zeta $}{$-1$}{$\zeta ^{-1}$}%
{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}
& &\\
 & 
\Dchainfive{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}
& &\\
%        xp9
%        |
%        |p8
%  p1 p2 |      p5 p6 p7
%  x-----x------x-----x
%        p3 p4
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(39,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(13,5){\line(0,1){7}}
\put(13,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,0){\makebox[0pt]{\scriptsize $-1$}}
\put(19,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(14,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(15,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& &\\
 & 
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$-1$}{$\zeta $}%
{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}
& &\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Example 2 of rank 5 with \zeta \in R_3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
13 &
\Dchainfive{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$\zeta $}{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$\zeta $}{$-1$}
& $\zeta \in G'_3$ &$p\ne 3$ \\
 &
\Dchainfive{$-1$}{$\zeta $}{$-1$}{$\zeta ^{-1}$}%
{$\zeta $}{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$\zeta $}{$-1$}
& &\\
 &
\Dchainfive{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$\zeta $}{$\zeta ^{-1}$}{$-1$}{$\zeta ^{-1}$}{$-1$}
& &\\
 &
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$-1$}{$\zeta $}%
{$-1$}{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$\zeta $}{$-1$}
& &\\
 &
\Dchainfive{$-1$}{$\zeta $}{$-1$}{$\zeta ^{-1}$}{$\zeta $}%
{$\zeta ^{-1}$}{$-1$}{$\zeta ^{-1}$}{$-1$}
& &\\
%                  x p8
%               p6/|
%  p1 p2 p3 p4 p5/ |
%  x-----x------x  | p9
%                \ |
%              p7 \|
%                  x p10
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(33,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $-1$}}
\put(34,9){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\end{picture}
& &\\
 &
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$-1$}%
{$\zeta $}{$-\zeta $}{$\zeta $}{$-1$}
& &\\
 &
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$-1$}{$\zeta $}{$-1$}%
{$\zeta ^{-1}$}{$-1$}{$\zeta ^{-1}$}{$-1$}
& &\\
%                  x p8
%               p6/|
%  p1 p2 p3 p4 p5/ |
%  x-----x------x  | p9
%                \ |
%              p7 \|
%                  x p10
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(33,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $-1$}}
\put(34,9){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\end{picture}
& &\\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
&
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$-1$}%
{$\zeta $}{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$-1$}
& &\\
%                  x p8
%               p6/|
%  p1 p2 p3 p4 p5/ |
%  x-----x------x  | p9
%                \ |
%              p7 \|
%                  x p10
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(33,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $-1$}}
\put(34,9){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\end{picture}
& &\\ \hline
%& \text{row continues on next page} &
\end{tabular}
%\caption{Connected arithmetic root systems of rank $d\ge 5$}
\end{table}

\newpage
\setlength{\unitlength}{1mm}
\begin{table}
\centering
\begin{tabular}{r|l|l|l|}
row &\text{gener. Dynkin diagrams} & \text{fixed parameters} &\text{char} $\Bbbk$ \\
\hline \hline
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Example 2 of rank 5 with \zeta \in R_3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%             xp10
%          p8/ \p9
%           /   \
% p1 p2  p3/ p4  \p5 p6 p7
% x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(38,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(13,2){\line(2,3){6}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(-2,3){6}}
\put(19,12){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(12,4){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(15,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(23,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(22,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& &\\
 & 
\Dchainfive{$\zeta ^{-1}$}{$\zeta $}{$-1$}{$\zeta ^{-1}$}%
{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}
& &\\
 & 
\Dchainfive{$-1$}{$\zeta ^{-1}$}{$-1$}{$\zeta $}%
{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}
& &\\
 & 
\Dchainfive{$-1$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}%
{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}
& &\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Example of rank 5 with \zeta \in R_4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
14  &
\Dchainfive{$\zeta $}{$-\zeta $}{$\zeta $}{$-\zeta $}%
{$-1$}{$-1$}{$-1$}{$-\zeta $}{$\zeta $}
& $\zeta \in G'_4$ &$p\ne 2$ \\
%             xp10
%          p8/ \p9
%           /   \
% p1 p2  p3/ p4  \p5 p6 p7
% x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(38,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(13,2){\line(2,3){6}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(-2,3){6}}
\put(19,12){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(12,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(15,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(23,8){\makebox[0pt]{\scriptsize $-1$}}
\put(22,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& &\\
%                  x p8
%               p6/|
%  p1 p2 p3 p4 p5/ |
%  x-----x------x  | p9
%                \ |
%              p7 \|
%                  x p10
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(33,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $-1$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $-1$}}
\put(34,9){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
  &
\Dchainfive{$\zeta $}{$-\zeta $}{$\zeta $}{$-\zeta $}%
{$\zeta $}{$-\zeta $}{$-1$}{$-\zeta $}{$\zeta $}
& &\\

%        xp9
%        |
%        |p8
%  p1 p2 |      p5 p6 p7
%  x-----x------x-----x
%        p3 p4
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(39,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(13,5){\line(0,1){7}}
\put(13,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,0){\makebox[0pt]{\scriptsize $-1$}}
\put(19,1){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(25,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(14,8){\makebox[0pt][l]{\scriptsize $-\zeta $}}
\put(15,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& &\\

%        xp9
%        |
%        |p8
%  p1 p2 |      p5 p6 p7
%  x-----x------x-----x
%        p3 p4
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(39,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(13,5){\line(0,1){7}}
\put(13,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,1){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(25,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(14,8){\makebox[0pt][l]{\scriptsize $-\zeta $}}
\put(15,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& &\\ \hline
%& \text{row continues on next page} &
\end{tabular}
%\caption{Connected arithmetic root systems of rank $d\ge 5$}
\end{table}

\newpage
\setlength{\unitlength}{1mm}
\begin{table}
\centering
\begin{tabular}{r|l|l|l|}
row &\text{gener. Dynkin diagrams} & \text{fixed parameters} &\text{char} $\Bbbk$ \\
\hline 
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Example of rank 5 with \zeta \in R_5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
15  &
\Dchainfive{$\zeta ^2$}{$\zeta ^{-2}$}{$\zeta ^2$}{$\zeta ^{-2}$}%
{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-2}$}{$\zeta ^2$}
& $\zeta \in G'_5$ &$p\ne 5$ \\
%             xp10
%          p8/ \p9
%           /   \
% p1 p2  p3/ p4  \p5 p6 p7
% x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(38,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(13,2){\line(2,3){6}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(-2,3){6}}
\put(19,12){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(12,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(26,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(15,8){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(23,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(22,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& &\\
%                  x p8
%               p6/|
%  p1 p2 p3 p4 p5/ |
%  x-----x------x  | p9
%                \ |
%              p7 \|
%                  x p10
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(33,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^2$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(34,9){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%        xp9
%        |
%        |p8
%  p1 p2 |      p5 p6 p7
%  x-----x------x-----x
%        p3 p4
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(39,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(13,5){\line(0,1){7}}
\put(13,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(13,0){\makebox[0pt]{\scriptsize $-1$}}
\put(19,1){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(25,7){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(31,6){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(14,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-2}$}}
\put(15,12){\makebox[0pt][l]{\scriptsize $\zeta ^2$}}
\end{picture}
& &\\
%        xp9
%        |
%        |p8
%  p1 p2 |      p5 p6 p7
%  x-----x------x-----x
%        p3 p4
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(39,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(13,5){\line(0,1){7}}
\put(13,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(13,0){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(19,1){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(25,7){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(31,6){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(14,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-2}$}}
\put(15,12){\makebox[0pt][l]{\scriptsize $\zeta ^2$}}
\end{picture}
& &\\
  &
\Dchainfive{$\zeta ^2$}{$\zeta ^{-2}$}{$\zeta ^2$}{$\zeta ^{-2}$}%
{$\zeta ^2$}{$\zeta ^{-2}$}{$-1$}{$\zeta $}{$-1$}
& &\\
 &
\Dchainfive{$\zeta ^2$}{$\zeta ^{-2}$}{$\zeta ^2$}{$\zeta ^{-2}$}%
{$\zeta ^2$}{$\zeta ^{-2}$}{$\zeta $}{$\zeta ^{-1}$}{$-1$}
& &\\
\hline
16 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $q$}}
\put(7,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $q$}}
\put(19,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(25,0){\makebox[0pt]{\scriptsize $q$}}
\put(31,1){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $q$}}
\put(43,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $q$}}
\put(26,8){\makebox[0pt][l]{\scriptsize $q^{-1}$}}
\put(27,12){\makebox[0pt][l]{\scriptsize $q$}}
\end{picture}
& $q\in \Bbbk^* \setminus \{1\}$ &$p>0$ \\
\hline
$16'$ &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $-1$}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $-1$}}
\put(25,0){\makebox[0pt]{\scriptsize $-1$}}
\put(31,1){\makebox[0pt]{\scriptsize $-1$}}
\put(37,7){\makebox[0pt]{\scriptsize $-1$}}
\put(43,6){\makebox[0pt]{\scriptsize $-1$}}
\put(49,7){\makebox[0pt]{\scriptsize $-1$}}
\put(26,8){\makebox[0pt][l]{\scriptsize $-1$}}
\put(27,12){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
&  & $p>0$ \\
\hline
17 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& $\zeta \in G'_3$ &$p\ne 3$ \\
%                   xp12
%               p10/ \p11
%                 /   \
% p1 p2 p3 p4  p5/ p6  \p7 p8 p9
% x-----x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(50,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(2,3){6}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(37,2){\line(-2,3){6}}
\put(31,12){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(27,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(35,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(34,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& &\\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $-1$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,0){\makebox[0pt]{\scriptsize $-1$}}
\put(31,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& &\\
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\

%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& &\\ \hline
%& \text{row continues on next page} &
\end{tabular}
%\caption{Connected arithmetic root systems of rank $d\ge 5$}
\end{table}

%\addtocounter{table}{-1}

\newpage
\setlength{\unitlength}{1mm}
\begin{table}
\centering
\begin{tabular}{r|l|l|l|}
row &\text{gener. Dynkin diagrams} & \text{fixed parameters} &\text{char} $\Bbbk$ \\
\hline \hline
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& &\\
\hline
18 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(61,4){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& $\zeta \in G'_3$ &$p\ne 3$ \\
 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $-1$}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& &\\
%                        x p10
%                     p8/|
%  p1 p2 p3 p4 p5 p6 p7/ |
%  x-----x-----x------x  | p11
%                      \ |
%                    p9 \|
%                        x p12
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(45,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $-1$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(47,16){\makebox[0pt][l]{\scriptsize $-1$}}
\put(46,9){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\end{picture}
& &\\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(36,12){\makebox[0pt]{\scriptsize $-1$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(36,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $-1$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $-1$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(50,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(2,3){6}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(37,2){\line(-2,3){6}}
\put(31,12){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,4){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(27,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(35,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(34,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& &\\ \hline
%& \text{row continues on next page} &
\end{tabular}

\end{table}


\newpage
\setlength{\unitlength}{1mm}
\begin{table}
\centering
\begin{tabular}{r|l|l|l|}
row &\text{gener. Dynkin diagrams} & \text{fixed parameters} &\text{char} $\Bbbk$ \\
\hline \hline
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $-1$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\

%                   xp12
%               p10/ \p11
%                 /   \
% p1 p2 p3 p4  p5/ p6  \p7 p8 p9
% x-----x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(50,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(2,3){6}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(37,2){\line(-2,3){6}}
\put(31,12){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $-1$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(27,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(35,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(34,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& &\\
 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& &\\
%                   xp12
%               p10/ \p11
%                 /   \
% p1 p2 p3 p4  p5/ p6  \p7 p8 p9
% x-----x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(50,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(2,3){6}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(37,2){\line(-2,3){6}}
\put(31,12){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $-1$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(27,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(35,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(34,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& &\\
 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $-1$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& &\\
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,7){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,0){\makebox[0pt]{\scriptsize $-1$}}
\put(31,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& &\\
 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& &\\
 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $-1$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& &\\
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,0){\makebox[0pt]{\scriptsize $-1$}}
\put(31,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& &\\
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& &\\
\hline
19 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $-1$}}
\put(49,4){\makebox[0pt]{\scriptsize $-1$}}
\put(55,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& $\zeta \in G'_4$ &$p\ne 2$ \\
%                   xp12
%               p10/ \p11
%                 /   \
% p1 p2 p3 p4  p5/ p6  \p7 p8 p9
% x-----x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(50,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(2,3){6}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(37,2){\line(-2,3){6}}
\put(31,12){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(24,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(27,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(35,8){\makebox[0pt]{\scriptsize $-1$}}
\put(34,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& &\\
  &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(45,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(36,12){\makebox[0pt]{\scriptsize $-1$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $-1$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(47,16){\makebox[0pt][l]{\scriptsize $-1$}}
\put(46,9){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(49,4){\makebox[0pt]{\scriptsize $-1$}}
\put(55,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& &\\

%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,0){\makebox[0pt]{\scriptsize $-1$}}
\put(31,1){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $-\zeta $}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& &\\
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(25,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,1){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $-\zeta $}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& &\\ \hline
%& \text{row continues on next page} &
\end{tabular}
\end{table}

\newpage
\setlength{\unitlength}{1mm}
\begin{table}
\centering
\begin{tabular}{r|l|l|l|}
row &\text{gener. Dynkin diagrams} & \text{fixed parameters} &\text{char} $\Bbbk$ \\
\hline \hline
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(25,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,1){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $-\zeta $}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
&  &\\
\hline
20 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(62,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(50,4){\line(1,0){10}}
\put(61,4){\circle{2}}
\put(37,5){\line(0,1){7}}
\put(37,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $q$}}
\put(7,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $q$}}
\put(19,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(25,7){\makebox[0pt]{\scriptsize $q$}}
\put(31,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(37,0){\makebox[0pt]{\scriptsize $q$}}
\put(43,1){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $q$}}
\put(55,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(61,7){\makebox[0pt]{\scriptsize $q$}}
\put(38,8){\makebox[0pt][l]{\scriptsize $q^{-1}$}}
\put(39,12){\makebox[0pt][l]{\scriptsize $q$}}
\end{picture}
& $q\in \Bbbk^* \setminus \{1\}$ &$p>0$ \\
\hline
$20'$&
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(62,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(50,4){\line(1,0){10}}
\put(61,4){\circle{2}}
\put(37,5){\line(0,1){7}}
\put(37,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $-1$}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $-1$}}
\put(25,7){\makebox[0pt]{\scriptsize $-1$}}
\put(31,6){\makebox[0pt]{\scriptsize $-1$}}
\put(37,0){\makebox[0pt]{\scriptsize $-1$}}
\put(43,1){\makebox[0pt]{\scriptsize $-1$}}
\put(49,7){\makebox[0pt]{\scriptsize $-1$}}
\put(55,6){\makebox[0pt]{\scriptsize $-1$}}
\put(61,7){\makebox[0pt]{\scriptsize $-1$}}
\put(38,8){\makebox[0pt][l]{\scriptsize $-1$}}
\put(39,12){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& & $p>0$ \\
\hline
21 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11 p12 p13
% x-----x-----x-----x-----x-------x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){8}}
\put(11,1){\circle{2}}
\put(12,1){\line(1,0){8}}
\put(21,1){\circle{2}}
\put(22,1){\line(1,0){8}}
\put(31,1){\circle{2}}
\put(32,1){\line(1,0){8}}
\put(41,1){\circle{2}}
\put(42,1){\line(1,0){8}}
\put(51,1){\circle{2}}
\put(52,1){\line(1,0){8}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(6,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(11,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(16,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(21,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(31,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(36,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt]{\scriptsize $-1$}}
\put(46,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(51,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(56,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& $\zeta \in G_3$ &$p\ne 3$ \\
%                         xp14
%                     p12/ \p13
%                       /   \
% p1 p2 p3 p4 p5 p6  p7/ p8  \p9 p10 p11
% x-----x-----x-------x-------x-------x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(37,2){\line(2,3){6}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(49,2){\line(-2,3){6}}
\put(43,12){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(50,4){\makebox[0pt]{\scriptsize $-1$}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(39,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(47,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(46,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& &\\
%                              x p12
%                          p10/
%  p1 p2 p3 p4 p5 p6 p7 p8 p9/
%  x-----x-----x-----x------x
%                            \
%                          p11\
%                              x p13
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(60,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,0){10}}
\put(49,9){\circle{2}}
\put(50,9){\line(1,1){7}}
\put(50,9){\line(1,-1){7}}
\put(57,17){\circle{2}}
\put(57,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,12){\makebox[0pt]{\scriptsize $\zeta$}}
\put(43,11){\makebox[0pt]{\scriptsize $\zeta^{-1}$}}
\put(48,12){\makebox[0pt]{\scriptsize $-1$}}
\put(55,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(53,4){\makebox[0pt][r]{\scriptsize $\zeta$}}
\put(59,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(59,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%                              x p12
%                          p10/
%  p1 p2 p3 p4 p5 p6 p7 p8 p9/
%  x-----x-----x-----x------x
%                            \
%                          p11\
%                              x p13
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(60,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,0){10}}
\put(49,9){\circle{2}}
\put(50,9){\line(1,1){7}}
\put(50,9){\line(1,-1){7}}
\put(57,17){\circle{2}}
\put(57,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(48,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(53,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(59,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(59,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& &\\
%                    xp13
%                    |
%                    |p12
%  p1 p2 p3 p4 p5 p6 |      p9 p10 p11
%  x-----x-----x-----x------x-------x
%                    p7 p8
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(62,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(50,4){\line(1,0){10}}
\put(61,4){\circle{2}}
\put(37,5){\line(0,1){7}}
\put(37,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,7){\makebox[0pt]{\scriptsize $-1$}}
\put(31,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(37,0){\makebox[0pt]{\scriptsize $-1$}}
\put(43,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(39,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& &\\
%                    xp13
%                    |
%                    |p12
%  p1 p2 p3 p4 p5 p6 |      p9 p10 p11
%  x-----x-----x-----x------x-------x
%                    p7 p8
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(62,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(50,4){\line(1,0){10}}
\put(61,4){\circle{2}}
\put(37,5){\line(0,1){7}}
\put(37,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,7){\makebox[0pt]{\scriptsize $-1$}}
\put(31,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(39,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& &\\
%                    xp13
%                    |
%                    |p12
%  p1 p2 p3 p4 p5 p6 |      p9 p10 p11
%  x-----x-----x-----x------x-------x
%                    p7 p8
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(62,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(50,4){\line(1,0){10}}
\put(61,4){\circle{2}}
\put(37,5){\line(0,1){7}}
\put(37,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(39,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& &\\
%                    xp13
%                    |
%                    |p12
%  p1 p2 p3 p4 p5 p6 |      p9 p10 p11
%  x-----x-----x-----x------x-------x
%                    p7 p8
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(62,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(50,4){\line(1,0){10}}
\put(61,4){\circle{2}}
\put(37,5){\line(0,1){7}}
\put(37,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(39,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& &\\
\hline
22 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(74,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(50,4){\line(1,0){10}}
\put(61,4){\circle{2}}
\put(62,4){\line(1,0){10}}
\put(73,4){\circle{2}}
\put(49,5){\line(0,1){7}}
\put(49,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $q$}}
\put(7,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $q$}}
\put(19,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(25,7){\makebox[0pt]{\scriptsize $q$}}
\put(31,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $q$}}
\put(43,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(49,0){\makebox[0pt]{\scriptsize $q$}}
\put(55,1){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(61,7){\makebox[0pt]{\scriptsize $q$}}
\put(67,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(73,7){\makebox[0pt]{\scriptsize $q$}}
\put(50,8){\makebox[0pt][l]{\scriptsize $q^{-1}$}}
\put(51,12){\makebox[0pt][l]{\scriptsize $q$}}
\end{picture}
& $q\in \Bbbk^* \setminus \{1\}$ & $p>0$ \\
\hline
$22'$ &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(74,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(50,4){\line(1,0){10}}
\put(61,4){\circle{2}}
\put(62,4){\line(1,0){10}}
\put(73,4){\circle{2}}
\put(49,5){\line(0,1){7}}
\put(49,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $-1$}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $-1$}}
\put(25,7){\makebox[0pt]{\scriptsize $-1$}}
\put(31,6){\makebox[0pt]{\scriptsize $-1$}}
\put(37,7){\makebox[0pt]{\scriptsize $-1$}}
\put(43,6){\makebox[0pt]{\scriptsize $-1$}}
\put(49,0){\makebox[0pt]{\scriptsize $-1$}}
\put(55,1){\makebox[0pt]{\scriptsize $-1$}}
\put(61,7){\makebox[0pt]{\scriptsize $-1$}}
\put(67,6){\makebox[0pt]{\scriptsize $-1$}}
\put(73,7){\makebox[0pt]{\scriptsize $-1$}}
\put(50,8){\makebox[0pt][l]{\scriptsize $-1$}}
\put(51,12){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
&  & $p>0$ \\
\hline
\end{tabular}
\caption{Dynkin diagrams in all positive characteristic $p>0$}
\label{tab.1}
\end{table}


\FloatBarrier 
%\subsection{Exchange graphs}
\begin{table}[H]
\centering
\begin{tabular}{r|l|l|l|}
 & \text{exchange graph}  &\text{row}&\text{char} $\Bbbk$ \\
\hline \hline
11  & \begin{picture}(59,15)
 \put(10,10){\scriptsize{$\cD_{11,1}^5$}}
 \put(17,11){\line(1,0){7}}
 \put(20,12){\scriptsize{$3$}}
 \put(25,10){\scriptsize{$\cD_{11,2}^5$}}
 \put(32.5,11){\line(1,0){7}}
 \put(35.5,12){\scriptsize{$2$}}
 \put(40,10){\scriptsize{$\tau_{54321}\cD_{11,3}^5$}}
 \put(55.5,11){\line(1,0){8}}
 \put(59,12){\scriptsize{$1$}}
 \put(64.5,10){\scriptsize{$\tau_{54321}\cD_{11,4}^5$}}
 \put(21,0){\scriptsize{$\tau_{12435}\cD_{11,3}^5$}}
 \put(36,1){\line(1,0){8}}
 \put(39.5,2){\scriptsize{$5$}}
 \put(45,0){\scriptsize{$\tau_{12435}\cD_{11,4}^5$}}
 \put(27,3){\line(0,1){5}}
 \put(28,4.5){\scriptsize{$4$}}
 \end{picture}
 & $11$ &$p\ne 3$\\
 \hline
 12  & \begin{picture}(59,45)
 \put(1,40){\scriptsize{$\tau_{13245}\cD_{12,14}^5$}}
 \put(17,41){\line(1,0){7}}
 \put(20,42){\scriptsize{$2$}}
 \put(25,40){\scriptsize{$\cD_{12,11}^5$}}
 \put(32.5,41){\line(1,0){7}}
 \put(35.5,42){\scriptsize{$3$}}
 \put(40,40){\scriptsize{$\cD_{12,13}^5$}}
 \put(25,31){\scriptsize{$\cD_{12,9}^5$}}
 \put(32.5,32){\line(1,0){8}}
 \put(35.5,33){\scriptsize{$3$}}
 \put(41,31){\scriptsize{$\cD_{12,12}^5$}}
 \put(43,34){\line(0,1){5}}
 \put(44,35.5){\scriptsize{$1$}}
 \put(48,32){\line(1,0){8}}
 \put(51,33){\scriptsize{$2$}}
 \put(56.5,31){\scriptsize{$\cD_{12,15}^5$}}
 \put(27,34){\line(0,1){5}}
 \put(28,35.5){\scriptsize{$1$}}
 \put(1,20.5){\scriptsize{$\tau_{12435}\cD_{12,7}^5$}}
 \put(17,21){\line(1,0){7}}
 \put(20,22){\scriptsize{$1$}}
 \put(25,20.5){\scriptsize{$\tau_{12435}\cD_{12,6}^5$}}
 \put(40,21){\line(1,0){8}}
 \put(43,22){\scriptsize{$2$}}
 \put(48.5,20.5){\scriptsize{$\tau_{12435}\cD_{12,5}^5$}}
 \put(27,24){\line(0,1){5}}
 \put(28,25.5){\scriptsize{$4$}}
 \put(27,14){\line(0,1){5}}
 \put(28,15.5){\scriptsize{$5$}}
 \put(1,10){\scriptsize{$\tau_{12435}\cD_{12,10}^5$}}
 \put(11,14){\line(0,1){5}}
 \put(12,15.5){\scriptsize{$5$}}
 \put(56,14){\line(0,1){5}}
 \put(17,11){\line(1,0){7}}
 \put(20,12){\scriptsize{$1$}}
 \put(25,10){\scriptsize{$\tau_{12435}\cD_{12,8}^5$}}
 \put(40,11){\line(1,0){7}}
 \put(43,12){\scriptsize{$2$}}
 \put(48,10){\scriptsize{$\tau_{12435}\cD_{12,4}^5$}}
 \put(57,15.5){\scriptsize{$5$}}
 \put(48,0){\scriptsize{$\tau_{12435}\cD_{12,3}^5$}}
 \put(56,3){\line(0,1){5}}
 \put(57,4.5){\scriptsize{$4$}}
 \put(63,1){\line(1,0){7}}
 \put(65.5,2){\scriptsize{$3$}}
 \put(70.5,0){\scriptsize{$\tau_{12435}\cD_{12,2}^5$}}
 \put(85,1){\line(1,0){7}}
 \put(87.5,2){\scriptsize{$5$}}
 \put(92.5,0){\scriptsize{$\tau_{12435}\cD_{12,1}^5$}}
 \put(16,24){\line(1,2){7}}
 \put(17,31){\scriptsize{$4$}}
 \end{picture}
 & $12$ &$p\ne 3$\\
 \hline
 13  & \begin{picture}(61,54)
 \put(93,49){\scriptsize{$\cD_{13,18}^5$}}
 \put(95,43){\line(0,1){5}}
 \put(96,45){\scriptsize{$4$}}
 \put(86,50){\line(1,0){7}}
 \put(89,51){\scriptsize{$3$}}
 \put(47,49){\scriptsize{$\cD_{13,21}^5$}}
 \put(55,50){\line(1,0){7}}
 \put(58,51){\scriptsize{$1$}}
 \put(62,49){\scriptsize{$\cD_{13,20}^5$}}
 \put(70,50){\line(1,0){8}}
 \put(74,51){\scriptsize{$2$}}
 \put(78,49){\scriptsize{$\cD_{13,19}^5$}}
 \put(48,40){\scriptsize{$\tau_{12435}\cD_{13,16}^5$}}
 \put(86,41){\line(1,0){7}}
 \put(89,42){\scriptsize{$2$}}
 \put(93,40){\scriptsize{$\tau_{12435}\cD_{13,17}^5$}}
 \put(63.5,41){\line(1,0){7}}
 \put(67,42){\scriptsize{$1$}}
 \put(70.5,40){\scriptsize{$\tau_{12435}\cD_{13,15}^5$}}
 \put(93,31){\scriptsize{$\tau_{12435}\cD_{13,14}^5$}}
 \put(55,34){\line(0,1){5}}
 \put(56,35.5){\scriptsize{$5$}}
 \put(76,34){\line(0,1){5}}
 \put(77,35.5){\scriptsize{$5$}}
 \put(95,34){\line(0,1){5}}
 \put(96,35.5){\scriptsize{$5$}}
 \put(86,32){\line(1,0){7}}
 \put(89,33){\scriptsize{$2$}}
 \put(48,31){\scriptsize{$\tau_{12435}\cD_{13,13}^5$}}
 \put(55,24){\line(0,1){5}}
 \put(56,25.5){\scriptsize{$4$}}
 \put(76,24){\line(0,1){5}}
 \put(77,25.5){\scriptsize{$4$}}
 \put(63.5,32){\line(1,0){7}}
 \put(67,33){\scriptsize{$1$}}
 \put(70.5,31){\scriptsize{$\tau_{12435}\cD_{13,10}^5$}}
 \put(26,20.5){\scriptsize{$\tau_{12435}\cD_{13,12}^5$}}
 \put(41,21){\line(1,0){7}}
 \put(43,22){\scriptsize{$2$}}
 \put(48,20.5){\scriptsize{$\tau_{12435}\cD_{13,9}^5$}}
 \put(63,21){\line(1,0){7}}
 \put(65.5,22){\scriptsize{$1$}}
 \put(70.5,20){\scriptsize{$\tau_{12435}\cD_{13,6}^5$}}
 \put(34,13.5){\line(0,1){5}}
 \put(35,15){\scriptsize{$3$}}
 \put(76,13.5){\line(0,1){5}}
 \put(77,15){\scriptsize{$3$}}
 \put(1,10){\scriptsize{$\tau_{12435}\cD_{13,11}^5$}}
 \put(55,13.5){\line(0,1){5}}
 \put(17,11){\line(1,0){7}}
 \put(20,12){\scriptsize{$4$}}
 \put(25,10){\scriptsize{$\tau_{12435}\cD_{13,8}^5$}}
 \put(40,11){\line(1,0){7}}
 \put(43,12){\scriptsize{$2$}}
 \put(48,10){\scriptsize{$\tau_{12435}\cD_{13,5}^5$}}
 \put(63,11){\line(1,0){7}}
 \put(65.5,12){\scriptsize{$1$}}
 \put(70.5,10){\scriptsize{$\tau_{12435}\cD_{13,3}^5$}}
 \put(56,15){\scriptsize{$3$}}
 \put(48,0){\scriptsize{$\tau_{12435}\cD_{13,2}^5$}}
 \put(56,3){\line(0,1){5}}
 \put(57,4.5){\scriptsize{$5$}}
 \put(34,3){\line(0,1){5}}
 \put(35,4.5){\scriptsize{$5$}}
 \put(76,3){\line(0,1){5}}
 \put(77,4.5){\scriptsize{$5$}}
 \put(63,1){\line(1,0){7}}
 \put(65.5,2){\scriptsize{$1$}}
 \put(70.5,0){\scriptsize{$\tau_{12435}\cD_{13,1}^5$}}
 \put(17,1){\line(1,0){7}}
 \put(20,2){\scriptsize{$4$}}
 \put(1,0){\scriptsize{$\tau_{12435}\cD_{13,7}^5$}}
 \put(11,3){\line(0,1){5}}
 \put(12,4.5){\scriptsize{$5$}}
 \put(25,0){\scriptsize{$\tau_{12435}\cD_{13,4}^5$}}
 \put(40,1){\line(1,0){7}}
 \put(43,2){\scriptsize{$2$}}
 \end{picture}
 & $13$ &$p\ne 3$\\
 \hline
 14 & 
 \begin{picture}(110,35)
 \put(42.5,30){\scriptsize{$\tau_{12354}\cD_{14,6}^5$}}
 \put(58,31){\line(1,0){7}}
 \put(61,32){\scriptsize{$1$}}
 \put(65.5,30){\scriptsize{$\tau_{12354}\cD_{14,5}^5$}}
%2%
 \put(1,20){\scriptsize{$\cD_{14,4}^5$}}
 \put(10,21){\line(1,0){7}}
 \put(13,22){\scriptsize{$4$}}
 \put(17,20){\scriptsize{$\tau_{12354}\cD_{14,3}^5$}}
 \put(37.5,22){\scriptsize{$5$}}
 \put(35,21){\line(1,0){7}}
 \put(42.5,20){\scriptsize{$\tau_{12354}\cD_{14,1}^5$}}
 \put(61,22){\scriptsize{$3$}}
 \put(58,21){\line(1,0){7}}
 \put(66,20){\scriptsize{$\tau_{12354}\cD_{14,2}^5$}}
 \put(67.5,23){\line(0,1){5}}
 \put(68.5,24.5){\scriptsize{$2$}}
 \put(26,13){\line(0,1){5}}
 \put(27,14.5){\scriptsize{$3$}}
 \put(67.5,13){\line(0,1){5}}
 \put(68.5,14.5){\scriptsize{$5$}}
 \put(17,10){\scriptsize{$\tau_{12534}\cD_{14,2}^5$}}
 \put(35,11){\line(1,0){7}}
 \put(37.5,12){\scriptsize{$5$}}
 \put(42.5,10){\scriptsize{$\tau_{12534}\cD_{14,1}^5$}}
 \put(58,11){\line(1,0){7}}
 \put(66,10){\scriptsize{$\tau_{12534}\cD_{14,3}^5$}}
 \put(60.5,12){\scriptsize{$3$}}
 \put(26,3){\line(0,1){5}}
 \put(27,4.5){\scriptsize{$2$}}
 \put(67.5,3){\line(0,1){5}}
 \put(68.5,4.5){\scriptsize{$4$}}
 \put(17,0){\scriptsize{$\tau_{12534}\cD_{14,5}^6$}}
 \put(35,1){\line(1,0){7}}
 \put(42.5,0){\scriptsize{$\tau_{12534}\cD_{14,6}^6$}}
 \put(65.5,0){\scriptsize{$\tau_{12543}\cD_{14,4}^5$}}
 \put(37.5,2){\scriptsize{$1$}}
 \end{picture}
 & $14$ &$p\ne 2$\\
 \hline
 15  & \begin{picture}(59,15)
 \put(11,10){\scriptsize{$\cD_{15,1}^5$}}
 \put(18,11){\line(1,0){7}}
 \put(21,12){\scriptsize{$3$}}
 \put(25,10){\scriptsize{$\cD_{15,2}^5$}}
 \put(32.5,11){\line(1,0){7}}
 \put(35.5,12){\scriptsize{$2$}}
 \put(40,10){\scriptsize{$\cD_{15,4}^5$}}
 \put(47.5,11){\line(1,0){8}}
 \put(51.5,12){\scriptsize{$1$}}
 \put(57,10){\scriptsize{$\cD_{15,5}^5$}}
 \put(25,1){\scriptsize{$\tau_{12435}\cD_{15,3}^5$}}
 \put(40.5,2){\line(1,0){7}}
 \put(43,3){\scriptsize{$5$}}
 \put(48,1){\scriptsize{$\tau_{12453}\cD_{15,6}^5$}}
 \put(63.5,2){\line(1,0){8}}
 \put(66.5,3){\scriptsize{$3$}}
 \put(72,1){\scriptsize{$\tau_{12453}\cD_{15,7}^5$}}
 \put(27,3.5){\line(0,1){5}}
 \put(28,4.5){\scriptsize{$4$}}
 \end{picture}
 & $15$ &$p\ne 5$\\
 \hline
 16  &\begin{picture}(2,4)
 \put(1,0){\scriptsize{$\cD^6_{16,1}$}}
 \end{picture}
 & $16$ &$p>0$ \\
 \hline
$16'$  &\begin{picture}(2,4)
 \put(1,0){\scriptsize{$\cD^6_{16',1}$}}
 \end{picture}
 & $16$ &$p>0$\\
 \hline
 \end{tabular}
 \end{table}

\newpage
\begin{center}
\begin{tabular}{r|l|l|l|}
(continued) & \text{exchange graph}  &\text{row}&\text{char} $\Bbbk$ \\
\hline \hline
17  & \begin{picture}(59,15)
 \put(11,10){\scriptsize{$\cD_{17,7}^6$}}
 \put(18,11){\line(1,0){7}}
 \put(21,12){\scriptsize{$1$}}
 \put(25,10){\scriptsize{$\cD_{17,6}^6$}}
 \put(32.5,11){\line(1,0){7}}
 \put(35.5,12){\scriptsize{$2$}}
 \put(40,10){\scriptsize{$\cD_{17,4}^6$}}
 \put(47.5,11){\line(1,0){8}}
 \put(51.5,12){\scriptsize{$3$}}
 \put(57,10){\scriptsize{$\cD_{17,2}^6$}}
 \put(64.5,11){\line(1,0){8}}
 \put(68.5,12){\scriptsize{$4$}}
 \put(74,10){\scriptsize{$\cD_{17,1}^6$}}
 \put(48,0){\scriptsize{$\tau_{123546}\cD_{17,3}^6$}}
 \put(64.5,1){\line(1,0){8}}
 \put(68.5,2){\scriptsize{$6$}}
 \put(74,0){\scriptsize{$\tau_{123546}\cD_{17,5}^6$}}
 \put(60,3){\line(0,1){5}}
 \put(61,4.5){\scriptsize{$5$}}
 \end{picture}
 & $17$ &$p\ne 3$\\
 \hline
 18 & 
 \begin{picture}(106,45)
 \put(96,20){\scriptsize{$\cD_{18,1}^6$}}
 \put(98,23){\line(0,1){5}}
 \put(99,25){\scriptsize{$6$}}
 \put(96,30){\scriptsize{$\cD_{18,2}^6$}}
 \put(98,33){\line(0,1){5}}
 \put(96,40){\scriptsize{$\cD_{18,3}^6$}}
 \put(99,35){\scriptsize{$5$}}
 \put(87.5,41){\line(1,0){8}}
 \put(90.5,42){\scriptsize{$4$}}
 \put(51,40){\scriptsize{$\cD_{18,7}^6$}}
 \put(58,41){\line(1,0){7}}
 \put(60.5,42){\scriptsize{$2$}}
 \put(65.5,40)
 {\scriptsize{$\cD_{18,5}^6$}}
 \put(72.5,41){\line(1,0){7}}
 \put(75,42){\scriptsize{$3$}}
 \put(80,40){\scriptsize{$\cD_{18,4}^6$}}
 \put(43,41){\line(1,0){7}}
 \put(45.5,42){\scriptsize{$1$}}
 \put(35,40){\scriptsize{$\cD_{18,9}^6$}}
 \put(37,33){\line(0,1){5}}
 \put(38,35){\scriptsize{$6$}}
 \put(53,33){\line(0,1){5}}
 \put(54,35){\scriptsize{$6$}}
 \put(67,33){\line(0,1){5}}
 \put(68,35){\scriptsize{$6$}}
 \put(82,33){\line(0,1){5}}
 \put(83,35){\scriptsize{$6$}}
 \put(1,30){\scriptsize{$\tau_{125346}\cD_{18,21}^6$}}
 \put(35,30){\scriptsize{$\cD_{18,12}^6$}}
 \put(43,31){\line(1,0){7}}
 \put(45.5,32){\scriptsize{$1$}}
 \put(51,30){\scriptsize{$\cD_{18,10}^6$}}
 \put(58,31){\line(1,0){7}}
 \put(60,32){\scriptsize{$2$}}
 \put(65.5,30){\scriptsize{$\cD_{18,8}^6$}}
 \put(72.5,31){\line(1,0){7}}
 \put(75.5,32){\scriptsize{$3$}}
 \put(80,30){\scriptsize{$\cD_{18,6}^6$}}
%2%
 \put(1,20){\scriptsize{$\tau_{125346}\cD_{18,20}^6$}}
 \put(18,21){\line(1,0){7}}
 \put(21,22){\scriptsize{$3$}}
 \put(26,20){\scriptsize{$\tau_{123546}\cD_{18,15}^6$}}
 \put(45.5,22){\scriptsize{$1$}}
 \put(43,21){\line(1,0){7}}
 \put(51,20){\scriptsize{$\tau_{123546}\cD_{18,13}^6$}}
 \put(68,21){\line(1,0){7}}
 \put(75,20){\scriptsize{$\tau_{125346}\cD_{18,17}^6$}}
 \put(71,22){\scriptsize{$3$}}
%1 und 2%
 \put(12,23){\line(0,1){5}}
 \put(13,24.5){\scriptsize{$2$}}
 \put(37,23){\line(0,1){5}}
 \put(38,24.5){\scriptsize{$4$}}
 \put(55,23){\line(0,1){5}}
 \put(56,24.5){\scriptsize{$4$}}
%2 und 3%
 \put(61,13){\line(0,1){5}}
 \put(62,14.5){\scriptsize{$5$}}
%3%
 \put(1,10){\scriptsize{$\tau_{125346}\cD_{18,17}^6$}}
 \put(12,13){\line(0,1){5}}
 \put(13,14.5){\scriptsize{$1$}}
 \put(26,10){\scriptsize{$\tau_{123546}\cD_{18,19}^6$}}
 \put(36,13){\line(0,1){5}}
 \put(37,14.5){\scriptsize{$5$}}
 \put(43,11){\line(1,0){7}}
 \put(51,10){\scriptsize{$\tau_{123546}\cD_{18,16}^6$}}
 \put(45.5,12){\scriptsize{$1$}}
%2 und 3%
 \put(62,3){\line(0,1){5}}
 \put(63,4.5){\scriptsize{$2$}}
%2%
 \put(28,0){\scriptsize{$\tau_{123546}\cD_{18,18}^6$}}
 \put(43,1){\line(1,0){7}}
 \put(51,0){\scriptsize{$\tau_{123546}\cD_{18,14}^6$}}
 \put(75,0){\scriptsize{$\tau_{123546}\cD_{18,11}^6$}}
 \put(76.5,2){\line(-1,2){8}}
 \put(73,10){\scriptsize{$2$}}
 \put(92,1){\line(1,0){6}}
 \put(94,2){\scriptsize{$4$}}
 \put(98,0){\scriptsize{$\cD_{18,8}^6$}}
 \put(68,1){\line(1,0){6}}
 \put(45.5,2){\scriptsize{$3$}}
 \put(70,2){\scriptsize{$5$}}
 \end{picture}
 & $18$ &$p\not=3$\\
 \hline
 19  & \begin{picture}(59,35)
 \put(29,23){\line(0,1){5}}
 \put(30,25){\scriptsize{$5$}}
 \put(26,30){\scriptsize{$\cD_{19,1}^6$}}
 \put(35,32){\scriptsize{$4$}}
 \put(33,31){\line(1,0){7}}
 \put(41,30){\scriptsize{$\cD_{19,2}^6$}}
 \put(45,23){\line(0,1){5}}
 \put(46,25){\scriptsize{$5$}}
 \put(50,32){\scriptsize{$3$}}
 \put(48,31){\line(1,0){6}}
 \put(54,30){\scriptsize{$\cD_{19,5}^6$}}
 \put(63,32){\scriptsize{$2$}}
 \put(61,31){\line(1,0){6}}
 \put(67,30){\scriptsize{$\cD_{19,6}^6$}}
 \put(77,32){\scriptsize{$1$}}
 \put(75,31){\line(1,0){6}}
 \put(81,30){\scriptsize{$\cD_{19,7}^6$}}
 \put(29,13){\line(0,1){5}}
 \put(30,14.5){\scriptsize{$4$}}
 \put(3,20){\scriptsize{$\tau_{123465}\cD_{19,4}^6$}}
 \put(19,21){\line(1,0){7}}
 \put(22,22){\scriptsize{$6$}}
 \put(26,20){\scriptsize{$\cD_{19,3}^6$}}
 \put(45,13){\line(0,1){5}}
 \put(46,14.5){\scriptsize{$4$}}
 \put(41,10){\scriptsize{$\tau_{123546}\cD_{19,1}^6$}}
 \put(41,20){\scriptsize{$\tau_{123546}\cD_{19,3}^6$}}
 \put(57,21){\line(1,0){7}}
 \put(59,22){\scriptsize{$6$}}
 \put(64.5,20){\scriptsize{$\tau_{123564}\cD_{19,4}^6$}}
 \put(20,0){\scriptsize{$\tau_{125346}\cD_{19,5}^6$}}
 \put(37,1){\line(1,0){7}}
 \put(45,0){\scriptsize{$\tau_{125346}\cD_{19,6}^6$}}
 \put(61,1){\line(1,0){7}}
 \put(69,0){\scriptsize{$\tau_{125346}\cD_{19,7}^6$}}
 \put(39,2){\scriptsize{$2$}}
 \put(63.5,2){\scriptsize{$1$}}
 \put(29,3){\line(0,1){5}}
 \put(30,4.5){\scriptsize{$3$}}
 \put(35,11){\line(1,0){6}}
 \put(37,12){\scriptsize{$5$}}
 \put(19,10){\scriptsize{$\tau_{123546}\cD_{19,2}^6$}}
  \end{picture}
 & $19$ &$p\ne 2$\\
\hline
20  &\begin{picture}(2,4)
 \put(1,0){\scriptsize{$\cD^7_{20,1}$}}
 \end{picture}
 & $20$ &$p>0$\\
 \hline
$20'$  &\begin{picture}(2,4)
 \put(1,0){\scriptsize{$\cD^7_{20',1}$}}
 \end{picture}
 & $20$ &$p>0$\\
 \hline
21  & \begin{picture}(59,15)
 \put(1,0){\scriptsize{$\tau_{7654321}\cD_{21,3}^7$}}
 \put(20,1){\line(1,0){7}}
 \put(23,2){\scriptsize{$2$}}
 \put(28,0){\scriptsize{$\tau_{7654321}\cD_{21,2}^7$}}
 \put(46,1){\line(1,0){7}}
 \put(54,0){\scriptsize{$\tau_{7654321}\cD_{21,5}^7$}}
 \put(72,1){\line(1,0){6}}
 \put(79,0){\scriptsize{$\tau_{7654321}\cD_{21,6}^7$}}
 \put(88,3){\line(0,1){5}}
 \put(28,10){\scriptsize{$\tau_{7654321}\cD_{21,1}^7$}}
 \put(79,10){\scriptsize{$\tau_{7654321}\cD_{21,7}^7$}}
 \put(54,10){\scriptsize{$\tau_{7654321}\cD_{21,8}^7$}}
 \put(74,12){\scriptsize{$7$}}
 \put(72,11){\line(1,0){6}}
 \put(49,2){\scriptsize{$4$}}
 \put(74,2){\scriptsize{$5$}}
 \put(89,4.5){\scriptsize{$6$}}
 \put(10,3){\line(0,1){5}}
 \put(37,3){\line(0,1){5}}
 \put(11,4.5){\scriptsize{$1$}}
 \put(38,4.5){\scriptsize{$3$}}
 \put(1,10){\scriptsize{$\tau_{7654321}\cD_{21,4}^7$}}
  \end{picture}
& $21$ & $p\ne 3$\\
\hline
22  &\begin{picture}(2,4)
 \put(1,0){\scriptsize{$\cD^8_{22,1}$}}
 \end{picture}
 & $22$ &$p>0$\\
 \hline
$22'$  &\begin{picture}(2,4)
 \put(1,0){\scriptsize{$\cD^8_{22',1}$}}
 \end{picture}
 & $22$ &$p>0$\\
 \hline
\end{tabular}
\captionof{table}{The exchange graphs of $\cC(M)$}
\label{tab.2}
\end{center}
